Most General Explanations of Tree Ensembles (Extended Version)

Explainable Artificial Intelligence (XAI) is critical for attaining trust in the operation of AI systems. A key question of an AI system is ``why was this decision made this way''. Formal approaches to XAI use a formal model of the AI system to identify abductive explanations. While abductive explanations may be applicable to a large number of inputs sharing the same concrete values, more general explanations may be preferred for numeric inputs. So-called inflated abductive explanations give intervals for each feature ensuring that any input whose values fall withing these intervals is still guaranteed to make the same prediction. Inflated explanations cover a larger portion of the input space, and hence are deemed more general explanations. But there can be many (inflated) abductive explanations for an instance. Which is the best? In this paper, we show how to find a most general abductive explanation for an AI decision. This explanation covers as much of the input space as possible, while still being a correct formal explanation of the model's behaviour. Given that we only want to give a human one explanation for a decision, the most general explanation gives us the explanation with the broadest applicability, and hence the one most likely to seem sensible. (The paper has been accepted at IJCAI2025 conference.)

==> texfigs/ex1.tex <==
%------------------------------------------------------------------------------%
% File:        beacon.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{score} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]  
\begin{adjustbox}{center}
\setlength{\tabcolsep}{16pt}
\def\arraystretch{3}
\begin{tabular}{ccc}
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.154\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1}$ (setosa)};

        % feature node
        \node [feature] (feat) at (0, 0.25) {petal.length $<$ 2.45?};

        % leaf nodes
        \node [score, below left = 0.9em and -1.4em of feat] (pos)  { 0.42762};
        \node [score, below right = 0.9em and -1.6em of feat] (neg) {-0.21853};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos.north);
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.264\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ (versicolor)};

        % feature node
        \node [feature] (feat1) at (0.04, 0.57) {sepal.width $<$ 2.95?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {petal.width $<$ 1.7?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.length $<$ 3?};

        % leaf nodes
        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {0.36131};
        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {-0.18947};
        \node [score, below left = 0.8em and -2.4em of feat3] (pos2) {-0.21356};
        \node [score, below right = 0.8em and -2.4em of feat3] (neg2) {-0.03830};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.215\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$ (virginica)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.length $<$ 4.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<$ 1.7?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {-0.21869};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {0.08182};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {0.42282};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.154\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{4}$ (setosa)};

        % feature node
        \node [feature] (feat) at (0, 0.25) {petal.length $<$ 2.45?};

        % leaf nodes
        \node [score, below left = 0.9em and -1.4em of feat] (pos) {0.29522};
        \node [score, below right = 0.9em and -1.6em of feat] (neg) {-0.19674};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos.north);
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.275\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{5}$ (versicolor)};

        % feature node
        \node [feature] (feat1) at (0.125, 0.57) {sepal.width $<$ 2.95?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {petal.length $<$ 4.85?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.length $<$ 3?};

        % leaf nodes
        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {0.27994};
        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {-0.11330};
        \node [score, below left = 0.8em and -2.4em of feat3] (pos2) {-0.18999};
        \node [score, below right = 0.8em and -2.4em of feat3] (neg2) {-0.02829};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.215\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{6}$ (virginica)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.length $<$ 4.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<$ 1.7?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {-0.19776};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {0.08067};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {0.30170};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
\end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%


==> texfigs/ex2.tex <==
%------------------------------------------------------------------------------%
% File:        beacon.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{scores} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]

\begin{adjustbox}{center}
\setlength{\tabcolsep}{8pt}
\def\arraystretch{3}
\begin{tabular}{cc}
   \multicolumn{2}{c}{
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.842\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1} $};

        % feature node
        \node [feature] (feat1) at (0.04, 0.9) {sepal.length $<=$ 5.55?};
        \node [feature, below left  = 0.8em and -0.2em of feat1] (feat2) {sepal.width $<=$ 2.75?};
        \node [feature, below right = 0.8em and -0.1em of feat1] (feat3) {petal.width $<=$ 1.55?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -2.3em of feat2, align=left] (pos1)  { Setosa: 0.307 \\  {\bf Versicolor}: {\bf 0.615} \\ Virginica: 0.076};
        \node [scores, below right  = 0.8em and -2.5em of feat2, align=left] (neg1) { {\bf Setosa}: {\bf 1.0} \\  Versicolor: 0.0 \\  Virginica: 0.0};
        \node [scores, below left = 0.8em and -2.4em of feat3, align=left] (pos2) { Setosa: 0.093 \\  {\bf Versicolor}: {\bf 0.843} \\  Virginica: 0.062};
        \node [scores, below right = 0.8em and -2.4em of feat3, align=left] (neg2) { Setosa: 0.0 \\  Versicolor: 0.047 \\   {\bf Virginica}: {\bf 0.952}};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    } %
     \\
   %
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.553\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ };

        % feature node
        \node [feature] (feat1) at (-0.73, 0.9) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -1.2em of feat1, align=left] (pos1) { {\bf Setosa}: {\bf 1.0} \\  Versicolor: 0.0  \\   Virginica: 0.0 };
        \node [scores, below left = 0.8em and -2.4em of feat2, align=left] (pos2) { Setosa: 0.0 \\   {\bf Versicolor}: {\bf 1.0}  \\  Virginica: 0.0 };
        \node [scores, below right = 0.8em and -2.4em of feat2, align=left] (neg) { Setosa: 0.0 \\   Versicolor: 0.166  \\  {\bf Virginica}: {\bf 0.833} };

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.56\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$};

        % feature node
        \node [feature] (feat1) at (-0.53, 0.9) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -0.5em of feat1, align=left] (pos1) { {\bf Setosa}: {\bf 1.0} \\ Versicolor: 0.0 \\ Virginica: 0.0};
        \node [scores, below left = 0.8em and -2.4em of feat2, align=left] (pos2) {Setosa: 0.0 \\  {\bf Versicolor}: {\bf 0.904} \\  Virginica: 0.095};
        \node [scores, below right = 0.8em and -2.4em of feat2, align=left] (neg) {Setosa: 0.0 \\  Versicolor: 0.05 \\ {\bf Virginica}: {\bf 0.95}};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    %%
\end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%


%\begin{tabular}{cc}
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.264\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{1}$};
%
%        % feature node
%        \node [feature] (feat1) at (0.04, 0.57) {sepal.length $<=$ 5.55?};
%        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $<=$ 2.75?};
%        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $<=$ 1.55?};
%
%        % leaf nodes
%        \node [pscore, below left  = 0.8em and -2.3em of feat2] (pos1) {0.61 (Versicolor)};
%        \node [nscore, below right  = 0.8em and -2.5em of feat2] (neg1) {1.0 (Setosa)};
%        \node [nscore, below left = 0.8em and -2.4em of feat3] (pos2) {0.84 (Versicolor)};
%        \node [nscore, below right = 0.8em and -2.4em of feat3] (neg2) {0.95 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
%    \end{tikzpicture}
%    &
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{2}$};
%
%        % feature node
%        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $<=$ 0.75?};
%        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};
%
%        % leaf nodes
%        \node [nscore, below left  = 0.8em and -1.2em of feat1] (pos1) {1.0 (Setosa)};
%        \node [pscore, below left = 0.8em and -2.4em of feat2] (pos2) {1.0 (Versicolor)};
%        \node [pscore, below right = 0.8em and -2.4em of feat2] (neg) {0.83 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
%    \end{tikzpicture}
%    \\
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{3}$};
%
%        % feature node
%        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $<=$ 0.75?};
%        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};
%
%        % leaf nodes
%        \node [nscore, below left  = 0.8em and -1.2em of feat1] (pos1) {1.0 (Setosa)};
%        \node [pscore, below left = 0.8em and -2.4em of feat2] (pos2) {0.90 (Versicolor)};
%        \node [pscore, below right = 0.8em and -2.4em of feat2] (neg) {0.95 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
%    \end{tikzpicture}
%    &
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.275\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{4}$};
%
%        % feature node
%        \node [feature] (feat1) at (0.125, 0.57) {petal.width $<=$ 1.65?};
%        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $<=$ 3.35?};
%
%        % leaf nodes
%        \node [pscore, below left  = 0.8em and -2.3em of feat2] (pos1) {0.81 (Versicolor)};
%        \node [nscore, below right  = 0.8em and -2.5em of feat2] (neg1) {1.0  (Setosa)};
%        \node [nscore, below right = 0.8em and -2.4em of feat1] (neg2) {1.0 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
%        %\draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        %\draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
%    \end{tikzpicture}
%    \\
%\end{tabular}


==> texfigs/ex3.tex <==
%------------------------------------------------------------------------------%
% File:        beacon.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
%\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
%                     draw, minimum height=1.1em, text centered,%
%                     inner sep=2pt%
%                    ]
%\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
%                     draw, minimum height=1.1em, text centered,%
%                     inner sep=2pt%
%                    ]
\tikzstyle{score} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\begin{adjustbox}{center}
\setlength{\tabcolsep}{6pt}
\def\arraystretch{3}
\begin{tabular}{cc}

    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.776\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1}$};

        % feature node
        \node [feature] (feat1) at (0.08, 0.57) {sepal.length $<=$ 5.55?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $<=$ 2.75?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $<=$ 1.55?};

        % leaf nodes
        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {Versicolor};
        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {Setosa};
        \node [score, below left = 0.8em and -2.4em of feat3] (pos2) {Versicolor};
        \node [score, below right = 0.8em and -2.4em of feat3] (neg2) {Virginica};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.545\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$};

        % feature node
        \node [feature] (feat1) at (-0.75, 0.57) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {Setosa};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {Versicolor};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {Virginica};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    \\
    \multicolumn{2}{c}{
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.54\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$};

        % feature node
        \node [feature] (feat1) at (-0.72, 0.57) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {Setosa};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {Versicolor};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {Virginica};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture} } %
  \end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%

%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.264\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{1}$};
%
%        % feature node
%        \node [feature] (feat1) at (0.125, 0.57) {blocked-arteries?};
%        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) { chest-pain? };
%
%        % leaf nodes
%        \node [pscore, below left  = 0.8em and -2.4em of feat2] (pos1) {~~ Yes ~~};
%        \node [nscore, below right  = 0.8em and -1.6em of feat2] (neg1) {~~ No ~~};
%        \node [nscore, below right = 0.8em and -2.4em of feat1] (neg2) {~~ No ~~};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
%    \end{tikzpicture}
%    &
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{2}$};
%
%        % feature node
%        \node [feature] (feat1) at (-0.375, 0.57) {good-blood circulation?};
%        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {weight $<=$ 75?};
%
%        % leaf nodes
%        \node [nscore, below left  = 0.8em and -1.4em of feat1] (pos1) {~~ No ~~};
%        \node [pscore, below left = 0.8em and -2.4em of feat2] (pos2) {~~ Yes ~~};
%        \node [nscore, below right = 0.8em and -2.4em of feat2] (neg) {~~ No ~~};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
%    \end{tikzpicture}
%    &
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{3}$};
%
%        % feature node
%        \node [feature] (feat1) at (0.04, 0.57) {good-blood circulation?};
%        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {blocked-arteries?};
%        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {chest-pain?};
%
%        % leaf nodes
%        \node [pscore, below left  = 0.8em and -2.3em of feat2] (pos1) {~~ Yes ~~};
%        \node [nscore, below right  = 0.8em and -2.5em of feat2] (neg1) {~~ No ~~};
%        \node [pscore, below left = 0.8em and -2.2em of feat3] (pos2) {~~ Yes ~~};
%        \node [nscore, below right = 0.8em and -1.8em of feat3] (neg2) {~~ No ~~};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
%    \end{tikzpicture}

